Lightweight Latent Reasoning for Narrative Tasks

Large language models (LLMs) tackle complex tasks by generating long chains of thought or "reasoning traces" that act as latent variables in the generation of an output given a query. A model's ability to generate such traces can be optimized with reinforcement learning (RL) to improve their utility in predicting an answer. This optimization comes at a high computational cost, especially for narrative-related tasks that involve retrieving and processing many tokens. To this end, we propose LiteReason, a latent reasoning method that can be interleaved with standard token sampling and easily combined with RL techniques. LiteReason employs a lightweight Reasoning Projector module, trained to produce continuous latent tokens that help the model 'skip' reasoning steps. During RL, the policy model decides when to activate the projector, switching between latent and discrete reasoning as needed. Experimental results on plot hole detection and book chapter generation show that our method outperforms latent reasoning baselines and comes close to matching non-latent RL training, while reducing final reasoning length by 77-92%. Overall, LiteReason guides RL training to a more efficient part of the performance-computation tradeoff curve.

==> inference-figure.tex <==
\begin{tikzpicture}[
    % Core dimensions
    boxsize/.style={minimum width=0.48cm, minimum height=0.48cm},
    % Colors - more contrasty but still pastel
    discretecolor/.style={fill=yellow!45, draw=yellow!65},
    continuouscolor/.style={fill=pink!45, draw=pink!65},
    hiddencolor/.style={fill=violet!18, draw=violet!45},
    lmcolor/.style={fill=blue!20!gray!55, draw=blue!25!gray!65},
    projectorcolor/.style={fill=red!28, draw=red!45},
    answercolor/.style={fill=blue!4, draw=blue!20},
    % Box styles
    tokenbox/.style={rectangle, boxsize, font=\scriptsize, inner sep=1pt},
    discrete/.style={tokenbox, discretecolor},
    continuous/.style={tokenbox, continuouscolor},
    hidden/.style={tokenbox, hiddencolor},
    lmbar/.style={rectangle, lmcolor, minimum height=0.5cm, font=\footnotesize},
    lmhead/.style={rectangle, lmcolor, minimum height=0.6cm, align=center, font=\tiny, inner sep=2pt},
    projector/.style={rectangle, projectorcolor, minimum height=0.6cm, align=center, font=\tiny, inner sep=2pt},
    answer/.style={rectangle, answercolor, minimum width=0.65cm, minimum height=0.35cm, font=\scriptsize},
    % Text styles
    lab/.style={font=\scriptsize},
    arrow/.style={-{Stealth[length=1.8mm,width=1.1mm]}, draw=gray!65, line width=0.8pt},
]

% ==========================================================================
% COLUMN DEFINITIONS
% ==========================================================================
\def\cw{0.75}  % column width - calculated for edge alignment
% With box width 0.48cm, LM bar width = 12*cw + 0.48 = 9.48cm
\foreach \i in {0,...,12} {
    \coordinate (I\i) at (\i*\cw, 0);
}

% ==========================================================================
% ROW HEIGHTS (slightly compressed vertically)
% ==========================================================================
\def\inputY{0}
\def\lmY{0.65}
\def\hiddenY{1.3}
\def\headY{2.0}
\def\outputY{2.65}

% ==========================================================================
% LEFT-SIDE ANNOTATIONS with dashed lines (short)
% ==========================================================================
\def\annotX{-1.2}
\def\dashEnd{-0.5}

\node[anchor=east, font=\scriptsize, align=right] at (\annotX, \outputY) {output token /\\[-1pt]embedding};
\draw[gray!90, densely dashed] (\annotX+0.05, \outputY) -- (\dashEnd, \outputY);

\node[anchor=east, font=\scriptsize] at (\annotX, \hiddenY) {last hidden state};
\draw[gray!90, densely dashed] (\annotX+0.05, \hiddenY) -- (\dashEnd, \hiddenY);

\node[anchor=east, font=\scriptsize] at (\annotX, \inputY) {input embedding};
\draw[gray!90, densely dashed] (\annotX+0.05, \inputY) -- (\dashEnd, \inputY);

\node[anchor=east, font=\scriptsize] at (\annotX, -0.42) {input token};
\draw[gray!90, densely dashed] (\annotX+0.05, -0.42) -- (\dashEnd, -0.42);

% ==========================================================================
% BOTTOM ROW: Input token embeddings
% ==========================================================================
\node[discrete]   (in0)  at (I0 |- 0,\inputY) {};
\node[discrete]   (in1)  at (I1 |- 0,\inputY) {};
\node[discrete]   (in2)  at (I2 |- 0,\inputY) {};
\node[continuous] (in3)  at (I3 |- 0,\inputY) {$e_0$};
% \node[continuous] (in4)  at (I4 |- 0,\inputY) {$e_{i\!+\!1}$};
\node[continuous] (in4)  at (I4 |- 0,\inputY) {$e_1$};
\node[discrete]   (in5)  at (I5 |- 0,\inputY) {};
\node[discrete]   (in6)  at (I6 |- 0,\inputY) {};
\node[continuous] (in7)  at (I7 |- 0,\inputY) {$e_2$};
\node[continuous] (in8)  at (I8 |- 0,\inputY) {$e_3$};
\node[continuous] (in9)  at (I9 |- 0,\inputY) {$e_4$};
\node[discrete]   (in10) at (I10 |- 0,\inputY) {};
\node[discrete]   (in11) at (I11 |- 0,\inputY) {};
\node[discrete]   (in12) at (I12 |- 0,\inputY) {};

% Bottom labels
\node[lab, below=0.06cm of in0]  (lab_x0)   {$x_0$};
\node[lab, below=0.06cm of in1]  (lab_x1)   {$x_1$};
\node[lab, below=0.00cm of in2]  (lab_bot1) {$\langle\text{bot}\rangle$};
\node[lab, below=0.06cm of in5]  (lab_x2)   {$x_2$};
\node[lab, below=0.00cm of in6]  (lab_bot2) {$\langle\text{bot}\rangle$};
\node[lab, below=0.06cm of in11] (lab_ans)  {[Answer]};

% ==========================================================================
% LANGUAGE MODEL BAR
% ==========================================================================
\path (in0.west) -- (in12.east) node[midway] (lmcenter) {};
\node[lmbar, minimum width=9.48cm] (lm) at (lmcenter |- 0,\lmY) {Language Model};

% ==========================================================================
% HIDDEN STATES ROW
% ==========================================================================
\node[hidden] (h0)  at (I0 |- 0,\hiddenY) {};
\node[hidden] (h1)  at (I1 |- 0,\hiddenY) {};
\node[hidden] (h2)  at (I2 |- 0,\hiddenY) {$h_0$};
\node[hidden] (h3)  at (I3 |- 0,\hiddenY) {$h_1$};
\node[hidden] (h4)  at (I4 |- 0,\hiddenY) {};
\node[hidden] (h5)  at (I5 |- 0,\hiddenY) {};
\node[hidden] (h6)  at (I6 |- 0,\hiddenY) {$h_2$};
\node[hidden] (h7)  at (I7 |- 0,\hiddenY) {$h_3$};
\node[hidden] (h8)  at (I8 |- 0,\hiddenY) {$h_4$};
\node[hidden] (h9)  at (I9 |- 0,\hiddenY) {};
\node[hidden] (h10) at (I10 |- 0,\hiddenY) {};
\node[hidden] (h11) at (I11 |- 0,\hiddenY) {};
\node[hidden] (h12) at (I12 |- 0,\hiddenY) {};

% ==========================================================================
% LM HEADS AND REASONING PROJECTORS
% ==========================================================================
\node[lmhead, minimum width=1.23cm] (lmhead1)
      at ($(I0)!0.5!(I1) + (0,\headY)$) {LM Head};

\node[projector, minimum width=1.23cm] (proj1)
      at ($(I2)!0.5!(I3) + (0,\headY)$) {Reasoning\\[-1pt]Projector};

\node[lmhead, minimum width=1.23cm] (lmhead2)
      at ($(I4)!0.5!(I5) + (0,\headY)$) {LM Head};

\node[projector, minimum width=1.98cm] (proj2)
      at ($(I6)!0.5!(I8) + (0,\headY)$) {Reasoning\\[-1pt]Projector};

\node[lmhead, minimum width=2.73cm] (lmhead3)
      at ($(I9)!0.5!(I12) + (0,\headY)$) {LM Head};

% ==========================================================================
% TOP ROW: Outputs (all at same vertical level)
% ==========================================================================
\node[lab]        (out_x1)   at ($(I0) + (0,-0.1 + \outputY)$) {$x_1$};
\node[lab]        (out_bot1) at ($(I1) + (0,-0.1 + \outputY)$) {$\langle\text{bot}\rangle$};
\node[continuous] (out_e0a)  at ($(I2) + (0,\outputY)$) {$e_0$};
\node[continuous] (out_e1a)  at ($(I3) + (0,\outputY)$) {$e_1$};

\node[lab]        (out_x2)   at ($(I4) + (0,-0.1 + \outputY)$) {$x_2$};
\node[lab]        (out_bot2) at ($(I5) + (0,-0.1 + \outputY)$) {$\langle\text{bot}\rangle$};
\node[continuous] (out_e0b)  at ($(I6) + (0,\outputY)$) {$e_2$};
\node[continuous] (out_e1b)  at ($(I7) + (0,\outputY)$) {$e_3$};
\node[continuous] (out_e2b)  at ($(I8) + (0,\outputY)$) {$e_4$};

\node[answer] (answer) at ($(lmhead3.north) + (0,0.55)$) {Answer};
\draw[arrow] (lmhead3.north) -- (answer.south);

% ==========================================================================
% ARROWS – from ABOVE top text to BELOW bottom text
% ==========================================================================
\begin{pgfonlayer}{background}

\newcommand{\loopyarrow}[2]{%
  % helper points
  \path
    (#1.north) ++(0,0.2)              coordinate (A)
    ($(#2.south)+(0,0.1)$)            coordinate (T)
    ($(A)!0.5!(T) + (0,0)$)       coordinate (M) % midpoint, nudged left
    ($(#2.south)+(0,-0.3)$)           coordinate (U); % under final point

  \draw[arrow]
    (#1.north) --
      (A)                    % up a little
    -- (M |- A)              % over to midpoint.x at top
    -- (M |- U)              % straight down (vertical segment)
    -- ($(#2.south)+(-0.3,-0.3)$)
    -- ($(#2.south)+(0,-0.3)$)
    -- ($(#2.south)+(0,0.0)$);  % up into final point
}

% \newcommand{\offsetloopyarrow}[2]{%
%   % compute A and T (T = endpoint raised by 0.1)
%   \path
%     (#1.north) ++(0,0.2)              coordinate (A)
%     ($(#2.south)+(0,0.1)$)            coordinate (T)
%     ($(A)!0.5!(T) + (-0.05,0)$)                   coordinate (M);   % midpoint

%   \draw[arrow]
%     (#1.north) --
%       (A)                    % up a little
%     -- (M |- A)              % horizontal to midpoint
%     -- ($(#2.south)+(-0.3,-0.2)$)
%     % -- ($$(M |- ($(#2.south)+(-0.2,0)$))
%     -- ($(#2.south)+(0,-0.2)$)
%     -- ($(#2.south)+(0,0.1)$);   % up into final point
% }

\newcommand{\offsetloopyarrow}[2]{%
  % helper points
  \path
    (#1.north) ++(0,0.2)              coordinate (A)
    ($(#2.south)+(0,0.1)$)            coordinate (T)
    ($(A)!0.5!(T) + (0,0)$)       coordinate (M) % midpoint, nudged left
    ($(#2.south)+(0,-0.2)$)           coordinate (U); % under final point

  \draw[arrow]
    (#1.north) --
      (A)                    % up a little
    -- (M |- A)              % over to midpoint.x at top
    -- (M |- U)              % straight down (vertical segment)
    -- ($(#2.south)+(-0.3,-0.2)$)
    -- ($(#2.south)+(0,-0.2)$)
    -- ($(#2.south)+(0,0.1)$);  % up into final point
}




  % Group 1
  \offsetloopyarrow{out_x1}{lab_x1}
  % \vertarrow{out_x1}{lab_x1}
  \offsetloopyarrow{out_bot1}{lab_bot1}
  \loopyarrow{out_e0a}{in3}
  \loopyarrow{out_e1a}{in4}

  % Group 2
  \offsetloopyarrow{out_x2}{lab_x2}
  \offsetloopyarrow{out_bot2}{lab_bot2}
  \loopyarrow{out_e0b}{in7}
  \loopyarrow{out_e1b}{in8}
  \loopyarrow{out_e2b}{in9}
\end{pgfonlayer}

% ==========================================================================
% LEGEND
% ==========================================================================
% ==========================================================================
% LEGEND
% ==========================================================================
% ==========================================================================
% LEGEND
% ==========================================================================

\tikzset{
  legtext/.style={
    anchor=west,
    font=\scriptsize,
    align=left,
    text width=2.2cm,
  },
}

\coordinate (legstart) at ($(lm.east) + (0.5, 1.7)$);

\node[answer, minimum width=0.35cm, minimum height=0.28cm] (leg1) at (legstart) {};
\node[legtext] at ($(leg1.east)+(0.06,0)$) {Final Answer};

\node[hidden, minimum width=0.35cm, minimum height=0.28cm,
      below=0.35cm of leg1] (leg2) {};
\node[legtext] at ($(leg2.east)+(0.06,0)$) {Last hidden state};

\node[tokenbox, lmcolor, minimum width=0.35cm, minimum height=0.28cm,
      below=0.35cm of leg2] (leg3) {};
\node[legtext] at ($(leg3.east)+(0.06,0)$) {Frozen Base LM};

\node[discrete, minimum width=0.35cm, minimum height=0.28cm,
      below=0.45cm of leg3] (leg5) {};
\node[legtext] at ($(leg5.east)+(0.06,0)$) {Discrete token embeddings};

\node[continuous, minimum width=0.35cm, minimum height=0.28cm,
      below=0.35cm of leg5] (leg6) {};
\node[legtext] at ($(leg6.east)+(0.06,0)$) {Continuous token embeddings};

\end{tikzpicture}
